String diagrams for Strictification and Coherence

Whereas string diagrams for strict monoidal categories are well understood, and have found application in several fields of Computer Science, graphical formalisms for non-strict monoidal categories are far less studied. In this paper, we provide a presentation by generators and relations of string diagrams for non-strict monoidal categories, and show how this construction can handle applications in domains such as digital circuits and programming languages. We prove the correctness of our construction, which yields a novel proof of Mac Lane's strictness theorem. This in turn leads to an elementary graphical proof of Mac Lane's coherence theorem, and in particular allows for the inductive construction of the canonical isomorphisms in a monoidal category.

==> figures/case-study-parity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (16) at (1, 2.25) {};
		\node [style=none] (17) at (5.5, 2.25) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=none] (34) at (-3, 0.75) {};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (1, 2) {};
		\node [style=none] (37) at (5.5, 2) {};
		\node [style=none] (38) at (1, -0.75) {};
		\node [style=none] (39) at (3, -0.75) {};
		\node [style=none] (40) at (-3, 0.5) {};
		\node [style=none] (41) at (-1, 0.5) {};
		\node [style=none] (42) at (1, 1.75) {};
		\node [style=none] (43) at (5.5, 1.75) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (45) at (3, -1) {};
		\node [style=none] (46) at (-3, 0.25) {};
		\node [style=none] (47) at (-1, 0.25) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (5.5, 1.5) {};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (3, -1.25) {};
		\node [style=none] (52) at (-3, 0) {};
		\node [style=none] (53) at (-1, 0) {};
		\node [style=none] (54) at (1, 1.25) {};
		\node [style=none] (55) at (5.5, 1.25) {};
		\node [style=none] (56) at (1, -1.5) {};
		\node [style=none] (57) at (3, -1.5) {};
		\node [style=none] (58) at (-3, -0.25) {};
		\node [style=none] (59) at (-1, -0.25) {};
		\node [style=none] (60) at (1, 1) {};
		\node [style=none] (61) at (5.5, 1) {};
		\node [style=none] (62) at (1, -1.75) {};
		\node [style=none] (63) at (3, -1.75) {};
		\node [style=none] (64) at (-3, -0.5) {};
		\node [style=none] (65) at (-1, -0.5) {};
		\node [style=none] (66) at (1, 0.75) {};
		\node [style=none] (67) at (5.5, 0.75) {};
		\node [style=none] (68) at (1, -2) {};
		\node [style=none] (69) at (3, -2) {};
		\node [style=none] (70) at (-3, -0.75) {};
		\node [style=none] (71) at (-1, -0.75) {};
		\node [style=none] (72) at (1, 0.5) {};
		\node [style=none] (73) at (5.5, 0.5) {};
		\node [style=none] (74) at (1, -2.25) {};
		\node [style=none] (75) at (3, -2.25) {};
		\node [style=none] (76) at (5, -0.25) {};
		\node [style=none] (77) at (3, -0.25) {};
		\node [style=none] (78) at (3, -2.75) {};
		\node [style=none] (79) at (5, -2.75) {};
		\node [style=none] (81) at (4, -1.5) {$\mathsf{parity}$};
		\node [style=none] (82) at (5, -1.5) {};
		\node [style=none] (83) at (6, -1.5) {};
		\node [style=none] (84) at (7.75, 1) {};
		\node [style=none] (85) at (9.75, 1) {};
		\node [style=none] (86) at (7.75, 0.75) {};
		\node [style=none] (87) at (9.75, 0.75) {};
		\node [style=none] (88) at (7.75, 0.5) {};
		\node [style=none] (89) at (9.75, 0.5) {};
		\node [style=none] (90) at (7.75, 0.25) {};
		\node [style=none] (91) at (9.75, 0.25) {};
		\node [style=none] (92) at (7.75, 0) {};
		\node [style=none] (93) at (9.75, 0) {};
		\node [style=none] (94) at (7.75, -0.25) {};
		\node [style=none] (95) at (9.75, -0.25) {};
		\node [style=none] (96) at (7.75, -0.5) {};
		\node [style=none] (97) at (9.75, -0.5) {};
		\node [style=none] (98) at (7.75, -0.75) {};
		\node [style=none] (99) at (9.75, -0.75) {};
		\node [style=none] (100) at (7, -1) {};
		\node [style=none] (101) at (5.5, 2.25) {};
		\node [style=none] (102) at (7, 1) {};
		\node [style=none] (103) at (5.5, 2) {};
		\node [style=none] (104) at (7, 0.75) {};
		\node [style=none] (105) at (5.5, 1.75) {};
		\node [style=none] (106) at (7, 0.5) {};
		\node [style=none] (107) at (5.5, 1.5) {};
		\node [style=none] (108) at (7, 0.25) {};
		\node [style=none] (109) at (5.5, 1.25) {};
		\node [style=none] (110) at (7, 0) {};
		\node [style=none] (111) at (5.5, 1) {};
		\node [style=none] (112) at (7, -0.25) {};
		\node [style=none] (113) at (5.5, 0.75) {};
		\node [style=none] (114) at (7, -0.5) {};
		\node [style=none] (115) at (5.5, 0.5) {};
		\node [style=none] (116) at (7, -0.75) {};
		\node [style=none] (117) at (7.75, -1) {};
		\node [style=none] (118) at (9.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (16.center) to (17.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=15, looseness=0.75] (1.center) to (16.center);
		\draw [in=180, out=-15, looseness=0.75] (1.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw [in=-180, out=15, looseness=0.75] (35.center) to (36.center);
		\draw [in=180, out=-15, looseness=0.75] (35.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw [in=-180, out=15, looseness=0.75] (41.center) to (42.center);
		\draw [in=180, out=-15, looseness=0.75] (41.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [in=-180, out=15, looseness=0.75] (47.center) to (48.center);
		\draw [in=180, out=-15, looseness=0.75] (47.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [in=-180, out=15, looseness=0.75] (53.center) to (54.center);
		\draw [in=180, out=-15, looseness=0.75] (53.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw [in=-180, out=15, looseness=0.75] (59.center) to (60.center);
		\draw [in=180, out=-15, looseness=0.75] (59.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw [in=-180, out=15, looseness=0.75] (65.center) to (66.center);
		\draw [in=180, out=-15, looseness=0.75] (65.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw [in=-180, out=15, looseness=0.75] (71.center) to (72.center);
		\draw [in=180, out=-15, looseness=0.75] (71.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw [in=-180, out=0] (83.center) to (100.center);
		\draw [in=-180, out=0, looseness=0.50] (101.center) to (102.center);
		\draw [in=-180, out=0, looseness=0.50] (103.center) to (104.center);
		\draw [in=-180, out=0, looseness=0.50] (105.center) to (106.center);
		\draw [in=-180, out=0, looseness=0.50] (107.center) to (108.center);
		\draw [in=-180, out=0, looseness=0.50] (109.center) to (110.center);
		\draw [in=-180, out=0, looseness=0.50] (111.center) to (112.center);
		\draw [in=-180, out=0, looseness=0.50] (113.center) to (114.center);
		\draw [in=-180, out=0, looseness=0.50] (115.center) to (116.center);
		\draw (100.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (102.center) to (84.center);
		\draw (104.center) to (86.center);
		\draw (106.center) to (88.center);
		\draw (108.center) to (90.center);
		\draw (110.center) to (92.center);
		\draw (112.center) to (94.center);
		\draw (96.center) to (114.center);
		\draw (116.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-study-parity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=none] (29) at (3.5, -0.75) {};
		\node [style=none] (31) at (7, 0) {$(\Bool^8, \Bool^1)$};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=none] (37) at (2, -0.25) {};
		\node [style=none] (38) at (1, -0.75) {$\mathsf{parity}$};
		\node [style=none] (39) at (0, -0.25) {};
		\node [style=none] (40) at (0, -1.25) {};
		\node [style=none] (41) at (2, -1.25) {};
		\node [style=none] (42) at (2, -0.75) {};
		\node [style=none] (43) at (-4, 0) {$\Bool^8$};
		\node [style=none] (46) at (2.75, -0.25) {$\Bool^1$};
		\node [style=none] (47) at (4, 0) {$\bigadapter$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (21.center) to (26.center);
		\draw [in=-180, out=0] (32.center) to (34.center);
		\draw [in=180, out=0] (32.center) to (35.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (27.center);
		\draw (39.center) to (37.center);
		\draw (37.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (35.center) to (36.center);
		\draw (42.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-study-parity-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (3, 1.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=none] (11) at (-3.25, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.75) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.75) {$\mathsf{parity}$};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.25) {};
		\node [style=none] (23) at (-2.75, -1.25) {};
		\node [style=none] (24) at (-2.25, 0.25) {};
		\node [style=none] (25) at (-2.25, -1.75) {};
		\node [style=none] (26) at (-2.75, -0.75) {};
		\node [style=none] (27) at (-2.25, -0.25) {};
		\node [style=none] (28) at (-2.25, -1.25) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (-0.5, -1.25) {};
		\node [style=none] (31) at (-6.5, 0) {$\ObjD{H \otimes P}$};
		\node [style=none] (32) at (-1.5, 0.25) {$\ObjD{H}$};
		\node [style=none] (33) at (-1.5, -0.75) {$\ObjD{P}$};
		\node [style=none] (34) at (2.25, -0.25) {$\ObjD{E}$};
		\node [style=none] (35) at (7, 0) {$\ObjD{(H \otimes P) \otimes E}$};
		\node [style=none] (36) at (3.5, 0) {$\bigadapter$};
		\node [style=none] (37) at (-2.5, -0.75) {$\scalebox{0.6}{\bigadapterInv}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (5.center);
		\draw [in=-180, out=0] (9.center) to (11.center);
		\draw [in=180, out=0] (9.center) to (12.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (6.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (7.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (12.center) to (20.center);
		\draw (20.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-study-recursive-definition-parity-basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (1.25, 0) {};
		\node [style=none] (52) at (0.5, 0) {};
		\node [style=none] (53) at (2.75, 0.5) {};
		\node [style=none] (54) at (4.25, 0.5) {};
		\node [style=none] (55) at (4.25, -0.5) {};
		\node [style=none] (56) at (2.75, -0.5) {};
		\node [style=none] (57) at (3.5, 0) {$\mathsf{false}$};
		\node [style=none] (58) at (2.75, 0) {};
		\node [style=none] (59) at (4.25, 0) {};
		\node [style=none] (60) at (6, 0) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (63) at (-1.25, 0) {};
		\node [style=none] (64) at (-0.5, 0) {};
		\node [style=none] (65) at (-3, 0) {};
		\node [style=none] (66) at (-2.25, 0.5) {$\ObjD{0}$};
		\node [style=none] (67) at (2, 0.5) {$\ObjD{0}$};
		\node [style=none] (68) at (5.5, 0.5) {$\ObjD{1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50.center);
		\draw (52.center) to (49.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (53.center);
		\draw (51.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (61.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-study-recursive-definition-parity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-7, 0) {};
		\node [style=none] (12) at (-5.75, 0) {};
		\node [style=none] (13) at (-4.75, 0.5) {};
		\node [style=none] (14) at (-4.75, -0.5) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style=none] (18) at (-4.75, 0) {};
		\node [style=none] (19) at (-3.75, 0.75) {};
		\node [style=none] (20) at (-2.75, 0.75) {};
		\node [style=none] (21) at (-3.75, -0.75) {};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (0, -0.75) {$\mathsf{parity}_{n - 1}$};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (1.5, -1.25) {};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (2.75, -0.75) {};
		\node [style=none] (33) at (2.75, 0.75) {};
		\node [style=none] (34) at (3.75, 0.75) {};
		\node [style=none] (35) at (3.75, -0.75) {};
		\node [style=none] (36) at (5.25, -0.75) {};
		\node [style=none] (37) at (5.25, 0.75) {};
		\node [style=none] (38) at (4.5, 0) {$\mathsf{XOR}$};
		\node [style=none] (39) at (3.75, 0.25) {};
		\node [style=none] (40) at (3.75, -0.25) {};
		\node [style=none] (41) at (5.25, 0) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=none] (43) at (-6, 0.5) {$\ObjD{n}$};
		\node [style=none] (44) at (-2.75, -1.25) {$\ObjD{n - 1}$};
		\node [style=none] (45) at (6.5, 0.5) {$\ObjD{1}$};
		\node [style=none] (46) at (-0.25, 1.25) {$\ObjD{1}$};
		\node [style=none] (47) at (2.75, -1.25) {$\ObjD{1}$};
		\node [style=none] (48) at (-4.25, 0) {$\bigadapterInv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (10.center) to (12.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (20.center) to (33.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw [in=-180, out=0, looseness=0.75] (33.center) to (39.center);
		\draw [in=180, out=0] (32.center) to (40.center);
		\draw (30.center) to (32.center);
		\draw (41.center) to (42.center);
		\draw (22.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/case-study-stlc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (13) at (0.5, 2.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (1.5, 3.25) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=none] (19) at (1.5, 2.5) {};
		\node [style=none] (20) at (1.75, 2.5) {};
		\node [style=none] (21) at (1.5, 1) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (0, -1.75) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (0.5, -2.25) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (1.5, -3.25) {};
		\node [style=none] (29) at (0.5, -1.75) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (1.75, -2.5) {};
		\node [style=none] (34) at (2, 1) {};
		\node [style=none] (35) at (3.5, -1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (3.5, 1) {};
		\node [style=none] (38) at (2, 2.5) {};
		\node [style=none] (39) at (3.5, 2.5) {};
		\node [style=none] (40) at (2, -2.5) {};
		\node [style=none] (41) at (3.5, -2.5) {};
		\node [style=none] (42) at (5, 1.75) {$+$};
		\node [style=none] (43) at (4.5, 2.25) {};
		\node [style=none] (44) at (4.5, 1.25) {};
		\node [style=none] (45) at (5.5, 1.25) {};
		\node [style=none] (46) at (5.5, 2.25) {};
		\node [style=none] (47) at (4.5, 2) {};
		\node [style=none] (48) at (4.5, 1.5) {};
		\node [style=none] (49) at (3.5, -2.5) {};
		\node [style=none] (50) at (3.5, -1) {};
		\node [style=none] (51) at (5, -1.75) {$+$};
		\node [style=none] (52) at (4.5, -1.25) {};
		\node [style=none] (53) at (4.5, -2.25) {};
		\node [style=none] (54) at (5.5, -2.25) {};
		\node [style=none] (55) at (5.5, -1.25) {};
		\node [style=none] (56) at (4.5, -1.5) {};
		\node [style=none] (57) at (4.5, -2) {};
		\node [style=none] (58) at (5.5, -1.75) {};
		\node [style=none] (59) at (6, -1.75) {};
		\node [style=none] (60) at (6, 1.75) {};
		\node [style=none] (61) at (5.5, 1.75) {};
		\node [style=none] (62) at (10, 0) {};
		\node [style=none] (63) at (9, 0.5) {};
		\node [style=none] (64) at (9, -0.5) {};
		\node [style=none] (65) at (8, 1.5) {};
		\node [style=none] (66) at (8, -1.5) {};
		\node [style=none] (67) at (9, 0) {};
		\node [style=none] (68) at (8, 0.75) {};
		\node [style=none] (69) at (7.5, 0.75) {};
		\node [style=none] (70) at (8, -0.75) {};
		\node [style=none] (71) at (7.5, -0.75) {};
		\node [style=none] (72) at (10.5, 0) {$\Complex$};
		\node [style=none] (73) at (-5, 0) {$\Complex \times \Complex$};
		\node [style=none] (74) at (-1, 2) {$\Complex$};
		\node [style=none] (75) at (-1, -2) {$\Complex$};
		\node [style=none] (76) at (3.5, 3) {$\Real$};
		\node [style=none] (77) at (3.5, 1.5) {$\Real$};
		\node [style=none] (78) at (3.5, -0.5) {$\Real$};
		\node [style=none] (79) at (3.5, -2) {$\Real$};
		\node [style=none] (80) at (7, 1.75) {$\Real$};
		\node [style=none] (81) at (7, -1.75) {$\Real$};
		\node [style=none] (82) at (-2.5, 0) {$\bigadapterInv$};
		\node [style=none] (83) at (1, 1.75) {$\bigadapterInv$};
		\node [style=none] (84) at (1, -1.75) {$\bigadapterInv$};
		\node [style=none] (85) at (8.5, 0) {$\bigadapter$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (23.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw [in=-180, out=0] (9.center) to (12.center);
		\draw [in=-180, out=0] (11.center) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (34.center) to (35.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw [in=-180, out=0] (39.center) to (47.center);
		\draw [in=0, out=-180] (48.center) to (37.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw [in=-180, out=0] (50.center) to (56.center);
		\draw [in=0, out=-180] (57.center) to (49.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (62.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (69.center);
		\draw [in=180, out=0, looseness=0.50] (59.center) to (71.center);
		\draw (61.center) to (60.center);
		\draw (58.center) to (59.center);
		\draw (20.center) to (38.center);
		\draw (22.center) to (34.center);
		\draw (31.center) to (36.center);
		\draw (33.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definition-epsilon-recursive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2.5, 0) {$\bigadapterInv$};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (-0.75, -0.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (1.25, -1.25) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.75, -0.75) {};
		\node [style=none] (32) at (-1.25, -0.75) {};
		\node [style=none] (33) at (0.25, -0.75) {$\epsilon_R$};
		\node [style=none] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (37.center);
		\draw (35.center) to (36.center);
		\draw (19.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (21.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashy] (0.center) to (1.center);
		\draw [style=dashy] (1.center) to (2.center);
		\draw [style=dashy] (2.center) to (3.center);
		\draw [style=dashy] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-Adapter-naturality-1-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 0) {};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=none] (5) at (2.5, 0) {$\bigadapter$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (-3, -0.5) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (-2.5, 0) {$\bigadapterInv$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-2, 0.75) {};
		\node [style=none] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (1, 0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1.25, 0.75) {};
		\node [style=none] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {$\MorD{f}$};
		\node [style=none] (36) at (-1, -1.25) {};
		\node [style=none] (37) at (-1, -0.25) {};
		\node [style=none] (38) at (1, -0.25) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=none] (40) at (-1, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=none] (42) at (1.25, -0.75) {};
		\node [style=none] (43) at (-1.25, -0.75) {};
		\node [style=none] (44) at (0, -0.75) {$\MorD{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (33.center) to (8.center);
		\draw (42.center) to (10.center);
		\draw (22.center) to (34.center);
		\draw (24.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-Adapter-naturality-1-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1, -0.5) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (47) at (1, 0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (1, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (0, 0) {$\MorD{f \TensorC g}$};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (51.center);
		\draw (52.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-Adapter-naturality-2-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {$\bigadapter$};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (19) at (2.5, 0) {$\bigadapterInv$};
		\node [style=none] (20) at (2, 0) {};
		\node [style=none] (21) at (3, 0.75) {};
		\node [style=none] (22) at (4, 0.75) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (1, 0.5) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (0, 0) {$\MorD{f \TensorC g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (35.center) to (32.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (14.center);
		\draw (0.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-Adapter-naturality-2-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (-1, 0.25) {};
		\node [style=none] (46) at (-1, 1.25) {};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (48) at (1, 0.25) {};
		\node [style=none] (49) at (-1, 0.75) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (-1.5, 0.75) {};
		\node [style=none] (53) at (0, 0.75) {$\MorD{f}$};
		\node [style=none] (54) at (-2, 0.75) {};
		\node [style=none] (55) at (2, 0.75) {};
		\node [style=none] (56) at (-1, -1.25) {};
		\node [style=none] (57) at (-1, -0.25) {};
		\node [style=none] (58) at (1, -0.25) {};
		\node [style=none] (59) at (1, -1.25) {};
		\node [style=none] (60) at (-1, -0.75) {};
		\node [style=none] (61) at (1, -0.75) {};
		\node [style=none] (62) at (1.5, -0.75) {};
		\node [style=none] (63) at (-1.5, -0.75) {};
		\node [style=none] (64) at (0, -0.75) {$\MorD{g}$};
		\node [style=none] (65) at (-2, -0.75) {};
		\node [style=none] (66) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (51.center);
		\draw (52.center) to (54.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (63.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (66.center) to (62.center);
		\draw (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-adapter-isomorphism-1-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 0) {$\adapter$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2.5, 0) {$\adapterInv$};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (0, 0.75) {$\ObjD{\unitC}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (1.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (7.center);
		\draw (8.center) to (12.center);
		\draw (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-adapter-isomorphism-2-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1, 0) {$\adapter$};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1, 0) {$\adapterInv$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-4, 0) {$\ObjD{\unitC}$};
		\node [style=none] (13) at (4, 0) {$\ObjD{\unitC}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (0.center);
		\draw (1.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-associator-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (0, 0) {$\MorD{\assoc}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-associator-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.5, 0) {};
		\node [style=none] (1) at (5.5, 0.5) {};
		\node [style=none] (2) at (5.5, -0.5) {};
		\node [style=none] (3) at (4.5, 1.5) {};
		\node [style=none] (4) at (4.5, -1.5) {};
		\node [style=none] (5) at (5, 0) {$\bigadapter$};
		\node [style=none] (6) at (5.5, 0) {};
		\node [style=none] (7) at (4.5, 0.75) {};
		\node [style=none] (8) at (4.25, 0.75) {};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (4.25, -0.75) {};
		\node [style=none] (14) at (2.75, 1.5) {};
		\node [style=none] (15) at (2.5, 2) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (1.5, 3) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (2, 1.5) {$\bigadapter$};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=none] (21) at (1.5, 2.25) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (27) at (4, 0.75) {};
		\node [style=none] (28) at (3, 1.5) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (31) at (-5, 1.5) {};
		\node [style=none] (32) at (-4, 1) {};
		\node [style=none] (33) at (-4, 2) {};
		\node [style=none] (34) at (-3, 0) {};
		\node [style=none] (35) at (-3, 3) {};
		\node [style=none] (36) at (-3.5, 1.5) {$\bigadapterInv$};
		\node [style=none] (37) at (-4, 1.5) {};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=none] (39) at (-2.75, 0.75) {};
		\node [style=none] (40) at (-3, 2.25) {};
		\node [style=none] (41) at (-2.75, 2.25) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (0, -1.5) {};
		\node [style=none] (47) at (0, 1.5) {};
		\node [style=none] (48) at (-0.5, 0) {$\bigadapterInv$};
		\node [style=none] (49) at (-1, 0) {};
		\node [style=none] (50) at (0, -0.75) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=none] (52) at (0, 0.75) {};
		\node [style=none] (53) at (0.75, 0.75) {};
		\node [style=none] (56) at (-2.5, 0.75) {};
		\node [style=none] (57) at (-1.5, 0) {};
		\node [style=none] (58) at (0, 2.25) {};
		\node [style=none] (59) at (0.75, 2.25) {};
		\node [style=none] (60) at (3.75, 2) {$\MorD{A \TensorC B}$};
		\node [style=none] (61) at (-2, -0.75) {$\MorD{B \TensorC C}$};
		\node [style=none] (62) at (0.75, 3) {$\MorD{A}$};
		\node [style=none] (63) at (0.75, 1.25) {$\MorD{B}$};
		\node [style=none] (64) at (0.75, -0.25) {$\MorD{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (20.center);
		\draw [in=0, out=180, looseness=0.75] (27.center) to (28.center);
		\draw (8.center) to (27.center);
		\draw (28.center) to (14.center);
		\draw (10.center) to (29.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [in=180, out=0, looseness=0.75] (56.center) to (57.center);
		\draw (39.center) to (56.center);
		\draw (57.center) to (43.center);
		\draw (41.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (21.center);
		\draw (53.center) to (23.center);
		\draw (51.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-associatorInv-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (0, 0) {$\MorD{\assocInv}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-associatorInv-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-2.5, -2.25) {};
		\node [style=none] (5) at (-3, -0.75) {$\bigadapterInv$};
		\node [style=none] (6) at (-3.5, -0.75) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (15) at (-0.5, 1.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (0.5, 2.25) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (0, 0.75) {$\bigadapterInv$};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (1, -1.5) {};
		\node [style=none] (31) at (7, 0.75) {};
		\node [style=none] (32) at (6, 0.25) {};
		\node [style=none] (33) at (6, 1.25) {};
		\node [style=none] (34) at (5, -0.75) {};
		\node [style=none] (35) at (5, 2.25) {};
		\node [style=none] (36) at (5.5, 0.75) {$\bigadapter$};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=none] (39) at (4.75, 0) {};
		\node [style=none] (40) at (5, 1.5) {};
		\node [style=none] (41) at (4.75, 1.5) {};
		\node [style=none] (43) at (3.25, -0.75) {};
		\node [style=none] (44) at (3, -1.25) {};
		\node [style=none] (45) at (3, -0.25) {};
		\node [style=none] (46) at (2, -2.25) {};
		\node [style=none] (47) at (2, 0.75) {};
		\node [style=none] (48) at (2.5, -0.75) {$\bigadapter$};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (1.5, -1.5) {};
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (3.5, -0.75) {};
		\node [style=none] (58) at (2, 1.5) {};
		\node [style=none] (59) at (1.5, 1.5) {};
		\node [style=none] (60) at (-1.5, 1.25) {$\MorD{A \TensorC B}$};
		\node [style=none] (61) at (4.25, -1.25) {$\MorD{B \TensorC C}$};
		\node [style=none] (62) at (1.25, 2.25) {$\MorD{A}$};
		\node [style=none] (63) at (1.25, 0.5) {$\MorD{B}$};
		\node [style=none] (64) at (1.25, -1) {$\MorD{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.75] (27.center) to (28.center);
		\draw (8.center) to (27.center);
		\draw (10.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (31.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [in=0, out=-180, looseness=0.75] (56.center) to (57.center);
		\draw (39.center) to (56.center);
		\draw (57.center) to (43.center);
		\draw (41.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (22.center) to (59.center);
		\draw (24.center) to (53.center);
		\draw (30.center) to (51.center);
		\draw (28.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-composition-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.5) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-1.75, 0) {$\MorD{f}$};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (2.75, 0.5) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (1.75, 0) {$\MorD{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (6.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-composition-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {$\MorD{f \cp g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-identity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (0, 0) {$\MorD{\id_A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-unitl-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-1.25, -1.5) {};
		\node [style=none] (5) at (-1.75, 0) {$\bigadapterInv$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-0.25, -0.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (13) at (1.75, 0.75) {$\adapterInv$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (17) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-unitlInv-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {};
		\node [style=none] (1) at (2.25, 0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (1.75, 0) {$\bigadapter$};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 1.75) {};
		\node [style=none] (12) at (-1.25, -0.25) {};
		\node [style=none] (13) at (-1.75, 0.75) {$\adapter$};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-unitr-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (-1.75, 0.25) {$\bigadapterInv$};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (1.25, -1.5) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.75, -0.5) {$\adapterInv$};
		\node [style=none] (14) at (1.25, -0.5) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equation-unitrInv-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.25) {};
		\node [style=none] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (2.25, 0.75) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (1.75, 0.25) {$\bigadapter$};
		\node [style=none] (6) at (2.25, 0.25) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-1.75, -0.5) {$\adapter$};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (8.center) to (15.center);
		\draw (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-canonical-associator-with-unit-in-center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style=none] (5) at (2.75, -0.5) {};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (1.25, 1.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.25, -1) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-3.25, -0.5) {};
		\node [style=none] (23) at (-2.75, 1) {};
		\node [style=none] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (-3.25, 0) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (-1.75, -1) {};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.75, -0.5) {};
		\node [style=none] (35) at (-1.25, 0) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-1, 0) {};
		\node [style=none] (39) at (-1, -1) {};
		\node [style=none] (40) at (-1, 1) {};
		\node [style=none] (41) at (-3.75, 0) {};
		\node [style=none] (42) at (0.75, 0.5) {};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (0.25, 0) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (-0.75, 0) {};
		\node [style=none] (49) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (16.center);
		\draw (16.center) to (8.center);
		\draw [in=-180, out=0] (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [style=bluefill] (18.center) to (15.center);
		\draw [style=bluefill] (19.center) to (7.center);
		\draw [style=bluefill] (4.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (29.center);
		\draw [in=0, out=180] (28.center) to (26.center);
		\draw (29.center) to (27.center);
		\draw (38.center) to (35.center);
		\draw [style=bluefill] (39.center) to (36.center);
		\draw [style=bluefill] (40.center) to (28.center);
		\draw [style=bluefill] (25.center) to (41.center);
		\draw [style=bluefill] (39.center) to (19.center);
		\draw [style=bluefill] (40.center) to (18.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (38.center) to (48.center);
		\draw (44.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example-triangle-axiom-graphically.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (185) at (-4.5, 4.5) {};
		\node [style=none] (186) at (-12.5, 4.5) {};
		\node [style=none] (187) at (-12.5, 1.25) {};
		\node [style=none] (188) at (-4.5, 1.25) {};
		\node [style=none] (171) at (-1.25, -2.25) {};
		\node [style=none] (172) at (-1.25, -3.75) {};
		\node [style=none] (173) at (1.25, -3.75) {};
		\node [style=none] (174) at (1.25, -2.25) {};
		\node [style=none] (167) at (4.75, 4.5) {};
		\node [style=none] (168) at (4.75, 1.25) {};
		\node [style=none] (169) at (12.75, 1.25) {};
		\node [style=none] (170) at (12.75, 4.5) {};
		\node [style=none] (175) at (-4, 3) {};
		\node [style=none] (176) at (4, 3) {};
		\node [style=none] (177) at (-9.5, 0.5) {};
		\node [style=none] (178) at (-2, -3) {};
		\node [style=none] (179) at (8, 0.5) {};
		\node [style=none] (180) at (2, -3) {};
		\node [style=none] (181) at (0, 2) {$\assoc_{W,\unitW,W}$};
		\node [style=none] (182) at (3.75, -0.75) {$\unitr_W \TensorW \id_W$};
		\node [style=none] (184) at (-4.25, -0.75) {$\id_W \TensorW \unitl_W$};
		\node [style=none] (189) at (-6, 3.5) {};
		\node [style=none] (190) at (-6, 2.5) {};
		\node [style=none] (191) at (-6.5, 4) {};
		\node [style=none] (192) at (-6.5, 2) {};
		\node [style=none] (194) at (-6.5, 3.5) {};
		\node [style=none] (195) at (-6.5, 2.5) {};
		\node [style=none] (197) at (-7.5, 4) {};
		\node [style=none] (198) at (-6.75, 2.5) {};
		\node [style=none] (199) at (-7.5, 3) {};
		\node [style=none] (200) at (-7.5, 2) {};
		\node [style=none] (201) at (-8, 3.5) {};
		\node [style=none] (202) at (-8, 1.5) {};
		\node [style=none] (203) at (-7.5, 2.5) {};
		\node [style=none] (204) at (-8, 3) {};
		\node [style=none] (205) at (-8, 2) {};
		\node [style=none] (206) at (-7.25, 2.5) {};
		\node [style=none] (207) at (-10, 3.5) {};
		\node [style=none] (208) at (-10, 2.5) {};
		\node [style=none] (209) at (-10, 3) {};
		\node [style=none] (210) at (-8.25, 3) {};
		\node [style=none] (211) at (-10.5, 3) {};
		\node [style=none] (212) at (-10.25, 2) {};
		\node [style=none] (213) at (-10.25, 4) {};
		\node [style=none] (214) at (11.25, 2.25) {};
		\node [style=none] (215) at (11.25, 3.25) {};
		\node [style=none] (216) at (10.75, 1.75) {};
		\node [style=none] (217) at (10.75, 3.75) {};
		\node [style=none] (219) at (10.75, 2.25) {};
		\node [style=none] (220) at (10.75, 3.25) {};
		\node [style=none] (222) at (9.75, 1.75) {};
		\node [style=none] (223) at (10.5, 3.25) {};
		\node [style=none] (224) at (9.75, 2.75) {};
		\node [style=none] (225) at (9.75, 3.75) {};
		\node [style=none] (226) at (9.25, 2.25) {};
		\node [style=none] (227) at (9.25, 4.25) {};
		\node [style=none] (228) at (9.75, 3.25) {};
		\node [style=none] (229) at (9.25, 2.75) {};
		\node [style=none] (230) at (9.25, 3.75) {};
		\node [style=none] (231) at (10, 3.25) {};
		\node [style=none] (237) at (7, 3.75) {};
		\node [style=none] (238) at (7, 1.75) {};
		\node [style=none] (249) at (2.25, 4.5) {};
		\node [style=none] (250) at (2.25, 5.5) {};
		\node [style=none] (251) at (1.75, 4) {};
		\node [style=none] (252) at (1.75, 6) {};
		\node [style=none] (253) at (2.25, 5) {};
		\node [style=none] (254) at (1.75, 4.5) {};
		\node [style=none] (255) at (1.75, 5.5) {};
		\node [style=none] (256) at (0.75, 4) {};
		\node [style=none] (257) at (1.5, 5.5) {};
		\node [style=none] (258) at (0.75, 5) {};
		\node [style=none] (259) at (0.75, 6) {};
		\node [style=none] (260) at (0.25, 4.5) {};
		\node [style=none] (261) at (0.25, 6.5) {};
		\node [style=none] (262) at (0.75, 5.5) {};
		\node [style=none] (263) at (0.25, 5) {};
		\node [style=none] (264) at (0.25, 6) {};
		\node [style=none] (265) at (1, 5.5) {};
		\node [style=none] (266) at (0, 5) {};
		\node [style=none] (267) at (0, 6) {};
		\node [style=none] (268) at (0, 4) {};
		\node [style=none] (269) at (2.75, 5) {};
		\node [style=none] (270) at (-2.5, 5.5) {};
		\node [style=none] (271) at (-2.5, 4.5) {};
		\node [style=none] (272) at (-2, 6) {};
		\node [style=none] (273) at (-2, 4) {};
		\node [style=none] (274) at (-2.5, 5) {};
		\node [style=none] (275) at (-2, 5.5) {};
		\node [style=none] (276) at (-2, 4.5) {};
		\node [style=none] (277) at (-1, 6) {};
		\node [style=none] (278) at (-1.75, 4.5) {};
		\node [style=none] (279) at (-1, 5) {};
		\node [style=none] (280) at (-1, 4) {};
		\node [style=none] (281) at (-0.5, 5.5) {};
		\node [style=none] (282) at (-0.5, 3.5) {};
		\node [style=none] (283) at (-1, 4.5) {};
		\node [style=none] (284) at (-0.5, 5) {};
		\node [style=none] (285) at (-0.5, 4) {};
		\node [style=none] (286) at (-1.25, 4.5) {};
		\node [style=none] (287) at (-0.25, 5) {};
		\node [style=none] (288) at (-0.25, 4) {};
		\node [style=none] (289) at (-0.25, 6) {};
		\node [style=none] (290) at (-3, 5) {};
		\node [style=none] (291) at (7.25, -2.25) {};
		\node [style=none] (292) at (7.25, -1.25) {};
		\node [style=none] (293) at (7.75, -2.75) {};
		\node [style=none] (294) at (7.75, -0.75) {};
		\node [style=none] (295) at (7.25, -1.75) {};
		\node [style=none] (296) at (7.75, -2.25) {};
		\node [style=none] (297) at (7.75, -1.25) {};
		\node [style=none] (298) at (6.75, -2) {};
		\node [style=none] (299) at (8.5, -2.75) {};
		\node [style=none] (300) at (8.5, -1.75) {};
		\node [style=none] (301) at (8.5, -2.25) {};
		\node [style=none] (302) at (8, -2.25) {};
		\node [style=none] (303) at (9, -2.25) {};
		\node [style=none] (304) at (8.75, -1.25) {};
		\node [style=none] (319) at (10.25, -3) {};
		\node [style=none] (320) at (10.25, -2) {};
		\node [style=none] (321) at (9.75, -3.5) {};
		\node [style=none] (322) at (9.75, -1.5) {};
		\node [style=none] (323) at (10.25, -2.5) {};
		\node [style=none] (324) at (9.75, -3) {};
		\node [style=none] (325) at (9.75, -2) {};
		\node [style=none] (326) at (10.75, -2.5) {};
		\node [style=none] (327) at (9.5, -3) {};
		\node [style=none] (328) at (9.5, -2) {};
		\node [style=none] (329) at (5.75, -3) {};
		\node [style=none] (330) at (5.75, -2) {};
		\node [style=none] (331) at (6.25, -3.5) {};
		\node [style=none] (332) at (6.25, -1.5) {};
		\node [style=none] (333) at (5.75, -2.5) {};
		\node [style=none] (334) at (6.25, -3) {};
		\node [style=none] (335) at (6.25, -2) {};
		\node [style=none] (336) at (5.25, -2.5) {};
		\node [style=none] (337) at (6.5, -3) {};
		\node [style=none] (338) at (6.5, -2) {};
		\node [style=none] (339) at (-9.75, -2.5) {};
		\node [style=none] (340) at (-9.75, -3.5) {};
		\node [style=none] (341) at (-9.25, -2) {};
		\node [style=none] (342) at (-9.25, -4) {};
		\node [style=none] (343) at (-9.75, -3) {};
		\node [style=none] (344) at (-9.25, -2.5) {};
		\node [style=none] (345) at (-9.25, -3.5) {};
		\node [style=none] (346) at (-10.25, -2.75) {};
		\node [style=none] (347) at (-8.5, -2) {};
		\node [style=none] (348) at (-8.5, -3) {};
		\node [style=none] (349) at (-8.5, -2.5) {};
		\node [style=none] (350) at (-9, -2.5) {};
		\node [style=none] (351) at (-8, -2.5) {};
		\node [style=none] (352) at (-8.25, -3.5) {};
		\node [style=none] (353) at (-6.75, -1.75) {};
		\node [style=none] (354) at (-6.75, -2.75) {};
		\node [style=none] (355) at (-7.25, -1.25) {};
		\node [style=none] (356) at (-7.25, -3.25) {};
		\node [style=none] (357) at (-6.75, -2.25) {};
		\node [style=none] (358) at (-7.25, -1.75) {};
		\node [style=none] (359) at (-7.25, -2.75) {};
		\node [style=none] (360) at (-6.25, -2.25) {};
		\node [style=none] (361) at (-7.5, -1.75) {};
		\node [style=none] (362) at (-7.5, -2.75) {};
		\node [style=none] (363) at (-11.25, -1.75) {};
		\node [style=none] (364) at (-11.25, -2.75) {};
		\node [style=none] (365) at (-10.75, -1.25) {};
		\node [style=none] (366) at (-10.75, -3.25) {};
		\node [style=none] (367) at (-11.25, -2.25) {};
		\node [style=none] (368) at (-10.75, -1.75) {};
		\node [style=none] (369) at (-10.75, -2.75) {};
		\node [style=none] (370) at (-11.75, -2.25) {};
		\node [style=none] (371) at (-10.5, -1.75) {};
		\node [style=none] (372) at (-10.5, -2.75) {};
		\node [style=none] (373) at (-7, 2.5) {$\otimes$};
		\node [style=none] (374) at (-5, 3) {};
		\node [style=none] (375) at (-5.25, 3) {};
		\node [style=none] (376) at (-6, 3) {};
		\node [style=none] (377) at (-5.75, 3) {};
		\node [style=none] (378) at (-5.5, 3) {$\otimes$};
		\node [style=none] (379) at (10.25, 3.25) {$\otimes$};
		\node [style=none] (380) at (12.25, 2.75) {};
		\node [style=none] (381) at (12, 2.75) {};
		\node [style=none] (382) at (11.25, 2.75) {};
		\node [style=none] (383) at (11.5, 2.75) {};
		\node [style=none] (384) at (11.75, 2.75) {$\otimes$};
		\node [style=none] (385) at (0.75, -3) {};
		\node [style=none] (386) at (0.25, -3) {};
		\node [style=none] (387) at (-0.75, -3) {};
		\node [style=none] (388) at (-0.25, -3) {};
		\node [style=none] (389) at (0, -3) {$\otimes$};
		\node [style=none] (390) at (-9, 3) {$\Functor{C}_\unit$};
		\node [style=none] (391) at (-9.5, 3.5) {};
		\node [style=none] (392) at (-9.5, 2.5) {};
		\node [style=none] (393) at (-8.5, 2.5) {};
		\node [style=none] (394) at (-8.5, 3.5) {};
		\node [style=none] (395) at (-9.5, 3) {};
		\node [style=none] (396) at (-8.5, 3) {};
		\node [style=none] (397) at (7.25, 3.25) {};
		\node [style=none] (398) at (7.25, 2.25) {};
		\node [style=none] (399) at (7.25, 2.75) {};
		\node [style=none] (400) at (9, 2.75) {};
		\node [style=none] (401) at (6.75, 2.75) {};
		\node [style=none] (402) at (8.25, 2.75) {$\Functor{C}_\unit$};
		\node [style=none] (403) at (7.75, 3.25) {};
		\node [style=none] (404) at (7.75, 2.25) {};
		\node [style=none] (405) at (8.75, 2.25) {};
		\node [style=none] (406) at (8.75, 3.25) {};
		\node [style=none] (407) at (7.75, 2.75) {};
		\node [style=none] (408) at (8.75, 2.75) {};
		\node [style=none] (409) at (-11.5, 3.5) {};
		\node [style=none] (410) at (-11.5, 2.5) {};
		\node [style=none] (411) at (-11, 4) {};
		\node [style=none] (412) at (-11, 2) {};
		\node [style=none] (413) at (-11, 3.5) {};
		\node [style=none] (415) at (-10.25, 4) {};
		\node [style=none] (418) at (-11.5, 3) {};
		\node [style=none] (419) at (-12, 3) {};
		\node [style=none] (421) at (-11, 2.5) {};
		\node [style=none] (422) at (-10.25, 2) {};
		\node [style=none] (423) at (5.75, 3.25) {};
		\node [style=none] (424) at (5.75, 2.25) {};
		\node [style=none] (425) at (6.25, 3.75) {};
		\node [style=none] (426) at (6.25, 1.75) {};
		\node [style=none] (427) at (6.25, 3.25) {};
		\node [style=none] (428) at (7, 3.75) {};
		\node [style=none] (429) at (5.75, 2.75) {};
		\node [style=none] (430) at (5.25, 2.75) {};
		\node [style=none] (431) at (6.25, 2.25) {};
		\node [style=none] (432) at (7, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bluefill] (169.center)
			 to (168.center)
			 to (167.center)
			 to (170.center)
			 to cycle;
		\draw [style=bluefill] (171.center)
			 to (174.center)
			 to (173.center)
			 to (172.center)
			 to cycle;
		\draw [style=pointy] (175.center) to (176.center);
		\draw [style=pointy] (177.center) to (178.center);
		\draw [style=pointy] (179.center) to (180.center);
		\draw [style=bluefill] (188.center)
			 to (185.center)
			 to (186.center)
			 to (187.center)
			 to cycle;
		\draw (189.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (199.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw (211.center) to (207.center);
		\draw (208.center) to (211.center);
		\draw (212.center) to (205.center);
		\draw (213.center) to (197.center);
		\draw [in=180, out=0] (197.center) to (194.center);
		\draw (198.center) to (195.center);
		\draw (210.center) to (204.center);
		\draw (214.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (224.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (228.center) to (231.center);
		\draw (237.center) to (230.center);
		\draw (238.center) to (222.center);
		\draw [in=-180, out=0] (222.center) to (219.center);
		\draw (223.center) to (220.center);
		\draw (249.center) to (251.center);
		\draw (251.center) to (252.center);
		\draw (252.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (258.center) to (260.center);
		\draw (260.center) to (261.center);
		\draw (261.center) to (259.center);
		\draw (259.center) to (258.center);
		\draw (262.center) to (265.center);
		\draw (265.center) to (257.center);
		\draw [in=-180, out=0] (256.center) to (254.center);
		\draw (257.center) to (255.center);
		\draw (266.center) to (263.center);
		\draw [style=bluefill] (267.center) to (264.center);
		\draw [style=bluefill] (268.center) to (256.center);
		\draw [style=bluefill] (253.center) to (269.center);
		\draw (270.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (279.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (282.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (283.center) to (286.center);
		\draw (286.center) to (278.center);
		\draw [in=0, out=180] (277.center) to (275.center);
		\draw (278.center) to (276.center);
		\draw (287.center) to (284.center);
		\draw [style=bluefill] (288.center) to (285.center);
		\draw [style=bluefill] (289.center) to (277.center);
		\draw [style=bluefill] (274.center) to (290.center);
		\draw [style=bluefill] (288.center) to (268.center);
		\draw [style=bluefill] (287.center) to (266.center);
		\draw [style=bluefill] (289.center) to (267.center);
		\draw (291.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (294.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw [in=0, out=180, looseness=1.25] (295.center) to (298.center);
		\draw (299.center) to (300.center);
		\draw (301.center) to (302.center);
		\draw (303.center) to (299.center);
		\draw (300.center) to (303.center);
		\draw (304.center) to (297.center);
		\draw (302.center) to (296.center);
		\draw (319.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (323.center) to (326.center);
		\draw (327.center) to (324.center);
		\draw [style=bluefill] (328.center) to (325.center);
		\draw (329.center) to (331.center);
		\draw (331.center) to (332.center);
		\draw (332.center) to (330.center);
		\draw (330.center) to (329.center);
		\draw (333.center) to (336.center);
		\draw (337.center) to (334.center);
		\draw [style=bluefill] (338.center) to (335.center);
		\draw [style=bluefill] (338.center) to (298.center);
		\draw [style=bluefill, in=180, out=0, looseness=0.75] (304.center) to (328.center);
		\draw [style=bluefill] (337.center) to (327.center);
		\draw (339.center) to (341.center);
		\draw (341.center) to (342.center);
		\draw (342.center) to (340.center);
		\draw (340.center) to (339.center);
		\draw [in=0, out=-180, looseness=1.25] (343.center) to (346.center);
		\draw (347.center) to (348.center);
		\draw (349.center) to (350.center);
		\draw (351.center) to (347.center);
		\draw (348.center) to (351.center);
		\draw (352.center) to (345.center);
		\draw (350.center) to (344.center);
		\draw (353.center) to (355.center);
		\draw (355.center) to (356.center);
		\draw (356.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (357.center) to (360.center);
		\draw (361.center) to (358.center);
		\draw [style=bluefill] (362.center) to (359.center);
		\draw (363.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (366.center) to (364.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (370.center);
		\draw (371.center) to (368.center);
		\draw [style=bluefill] (372.center) to (369.center);
		\draw [style=bluefill] (372.center) to (346.center);
		\draw [style=bluefill, in=-180, out=0, looseness=0.75] (352.center) to (362.center);
		\draw [style=bluefill] (371.center) to (361.center);
		\draw (376.center) to (377.center);
		\draw (375.center) to (374.center);
		\draw (382.center) to (383.center);
		\draw (381.center) to (380.center);
		\draw (387.center) to (388.center);
		\draw (386.center) to (385.center);
		\draw (391.center) to (394.center);
		\draw (394.center) to (393.center);
		\draw (393.center) to (392.center);
		\draw (392.center) to (391.center);
		\draw (209.center) to (395.center);
		\draw (396.center) to (210.center);
		\draw (397.center) to (398.center);
		\draw (401.center) to (397.center);
		\draw (398.center) to (401.center);
		\draw (403.center) to (406.center);
		\draw (406.center) to (405.center);
		\draw (405.center) to (404.center);
		\draw (404.center) to (403.center);
		\draw (399.center) to (407.center);
		\draw (408.center) to (400.center);
		\draw (408.center) to (229.center);
		\draw (409.center) to (411.center);
		\draw (411.center) to (412.center);
		\draw (412.center) to (410.center);
		\draw (410.center) to (409.center);
		\draw [in=0, out=180] (415.center) to (413.center);
		\draw (418.center) to (419.center);
		\draw [in=0, out=-180] (422.center) to (421.center);
		\draw (423.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (424.center);
		\draw (424.center) to (423.center);
		\draw [in=0, out=180] (428.center) to (427.center);
		\draw (429.center) to (430.center);
		\draw [in=0, out=-180] (432.center) to (431.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (-0.25, 0) {$\adapter$};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (14) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-adapterInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0, 0) {$\bigadapterInv$};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-big-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0, 0) {$\bigadapter$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-functor-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (14) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-functor-const.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (0, 0) {$\Functor{C}_\unit$};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (2.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-s-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-s-adapterInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0.5) {};
		\node [style=none] (30) at (0, -0.5) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-s-big-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, -0.5) {};
		\node [style=none] (36) at (-0.25, 1) {};
		\node [style=none] (37) at (-0.25, -1) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (-0.75, -0.5) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g-s-big-adapterInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-0.25, 0.5) {};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (0.25, 1) {};
		\node [style=none] (37) at (0.25, -1) {};
		\node [style=none] (38) at (0.25, 0.5) {};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (43) at (-0.25, 0) {};
		\node [style=none] (44) at (-0.75, 0) {};
		\node [style=none] (46) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (40.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (0, 0) {$\adapter$};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {$\ObjD{\unitC}$};
		\node [style=none] (14) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-adapterInv-bare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0.5, 0) {$\adapterInv$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (14) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-adapterInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (1, 0) {$\adapterInv$};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (12) at (-1.25, 0) {$\ObjD{\unit_\cat{C}}$};
		\node [style=none] (14) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-big-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0, 0) {$\bigadapter$};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-2.25, 0.75) {$\ObjD{A}$};
		\node [style=none] (12) at (-2.25, -0.75) {$\ObjD{B}$};
		\node [style=none] (13) at (2.5, 0) {$\ObjD{A \otimes B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-big-adapterInv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (0.75, 0) {$\bigadapterInv$};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (3, 0.75) {$\ObjD{A}$};
		\node [style=none] (12) at (3, -0.75) {$\ObjD{B}$};
		\node [style=none] (13) at (-1.75, 0) {$\ObjD{A \otimes B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-functor-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (2, 0) {$\CatM$};
		\node [style=none] (17) at (-0.75, 0.5) {$\CatT$};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (0.25, 0) {$\Functor{C}_\unit$};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (-0.25, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (20.center) to (28.center);
		\draw (29.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-functor-recursive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (2.5, -0.5) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {$\FunU(A)$};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (20) at (0, -0.75) {$\FunU(B)$};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=none] (37) at (3.5, 0) {$\TensorM$};
		\node [style=none] (38) at (3.25, 0) {};
		\node [style=none] (39) at (3.75, 0) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (42) at (5.5, 0) {$\CatM$};
		\node [style=none] (43) at (-3.25, 0) {};
		\node [style=none] (44) at (-2.5, 0.5) {};
		\node [style=none] (45) at (-2.5, -0.5) {};
		\node [style=none] (46) at (-2, 1) {};
		\node [style=none] (47) at (-2, -1) {};
		\node [style=none] (48) at (-2.5, 0) {};
		\node [style=none] (49) at (-2, 0.5) {};
		\node [style=none] (50) at (-1.5, 0.75) {};
		\node [style=none] (51) at (-2, -0.5) {};
		\node [style=none] (52) at (-1.5, -0.75) {};
		\node [style=none] (53) at (-4.5, 0) {$\CatM^{n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw [in=0, out=165] (7.center) to (8.center);
		\draw [in=0, out=-180] (9.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (17.center) to (8.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (10.center);
		\draw (0.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (48.center);
		\draw [in=180, out=15] (49.center) to (50.center);
		\draw [in=180, out=0] (51.center) to (52.center);
		\draw (50.center) to (18.center);
		\draw (52.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generator-strictf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (0, 0) {$\MorD{f}$};
		\node [style=none] (9) at (-3.5, 0) {$\ObjD{A}$};
		\node [style=none] (10) at (3.5, 0) {$\ObjD{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-4, 0.5) {};
		\node [style=none] (43) at (-4, -0.5) {};
		\node [style=none] (44) at (-3.5, 1) {};
		\node [style=none] (45) at (-3.5, -1) {};
		\node [style=none] (46) at (-4, 0) {};
		\node [style=none] (47) at (-3.5, 0.5) {};
		\node [style=none] (48) at (-3.5, -0.5) {};
		\node [style=none] (49) at (-1.75, 1) {};
		\node [style=none] (50) at (-3.25, -0.5) {};
		\node [style=none] (51) at (-1.5, 0) {};
		\node [style=none] (52) at (-1.5, -1) {};
		\node [style=none] (53) at (-1, 0.5) {};
		\node [style=none] (54) at (-1, -1.5) {};
		\node [style=none] (55) at (-1.5, -0.5) {};
		\node [style=none] (56) at (-1, 0) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (58) at (-1.75, -0.5) {};
		\node [style=none] (59) at (-0.25, 0) {};
		\node [style=none] (60) at (-0.25, -1) {};
		\node [style=none] (61) at (-0.25, 1) {};
		\node [style=none] (62) at (-4.5, 0) {};
		\node [style=none] (63) at (3.75, -0.5) {};
		\node [style=none] (64) at (3.75, 0.5) {};
		\node [style=none] (65) at (3.25, -1) {};
		\node [style=none] (66) at (3.25, 1) {};
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (3.25, 0.5) {};
		\node [style=none] (70) at (1.5, -1) {};
		\node [style=none] (71) at (2.5, 0.5) {};
		\node [style=none] (72) at (1.25, 0) {};
		\node [style=none] (73) at (1.25, 1) {};
		\node [style=none] (74) at (0.75, -0.5) {};
		\node [style=none] (75) at (0.75, 1.5) {};
		\node [style=none] (76) at (1.25, 0.5) {};
		\node [style=none] (77) at (0.75, 0) {};
		\node [style=none] (78) at (0.75, 1) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=none] (81) at (0.5, 1) {};
		\node [style=none] (82) at (0.5, -1) {};
		\node [style=none] (83) at (4.25, 0) {};
		\node [style=none] (84) at (1.25, -1.75) {$\Functor{G}(B) \TensorM \Functor{H}(C)$};
		\node [style=none] (85) at (-1.5, 1.75) {$\Functor{F}(A) \TensorM \Functor{G}(B)$};
		\node [style=none] (86) at (2.25, 1.25) {$\Functor{F}(A)$};
		\node [style=none] (87) at (-2.5, -1.25) {$\Functor{H}(C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (50.center);
		\draw [in=0, out=-180] (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (59.center) to (56.center);
		\draw [style=bluefill] (60.center) to (57.center);
		\draw [style=bluefill] (61.center) to (49.center);
		\draw [style=bluefill] (46.center) to (62.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (79.center);
		\draw (79.center) to (71.center);
		\draw [in=-180, out=0] (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw (80.center) to (77.center);
		\draw [style=bluefill] (81.center) to (78.center);
		\draw [style=bluefill] (82.center) to (70.center);
		\draw [style=bluefill] (67.center) to (83.center);
		\draw [style=bluefill] (81.center) to (61.center);
		\draw [style=bluefill] (80.center) to (59.center);
		\draw [style=bluefill] (82.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-tensor-arrows-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-1.25, 0.75) {};
		\node [style=none] (31) at (-1.25, -0.75) {};
		\node [style=none] (32) at (-2.75, 0) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {$\eta$};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (-0.5, 0.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (0.5, 0.25) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (0, -0.75) {$\mu$};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -1.25) {};
		\node [style=none] (49) at (-0.5, -0.75) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (1.25, 0.75) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (3, 0) {};
		\node [style=none] (95) at (-4, 0) {$\Functor{F_1} \TensorItM \Functor{F_2}$};
		\node [style=none] (96) at (4, 0) {$\Functor{G_1} \TensorItM \Functor{G_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (34.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (33.center) to (49.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (59.center);
		\draw (43.center) to (57.center);
		\draw (51.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-tensor-arrows-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-1.25, 0.75) {};
		\node [style=none] (31) at (-1.25, -0.75) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=none] (33) at (-1, -0.75) {};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (35) at (0, 0.75) {$\eta_A$};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (-0.5, 0.25) {};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (0.5, 0.25) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (0, -0.75) {$\mu_B$};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (0.5, -1.25) {};
		\node [style=none] (49) at (-0.5, -0.75) {};
		\node [style=none] (50) at (0.5, -0.75) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (1.25, 0.75) {};
		\node [style=none] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=none] (95) at (-5, 0) {$\Functor{F_1}(A) \TensorM \Functor{F_2}(B)$};
		\node [style=none] (96) at (5, 0) {$\Functor{G_1}(A) \TensorM \Functor{G_2}(B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (34.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (33.center) to (49.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (59.center);
		\draw (43.center) to (57.center);
		\draw (51.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-tensor-arrows.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.25, 1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (-1.25, -0.5) {};
		\node [style=none] (32) at (-2.75, 0) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (-1, 0.5) {};
		\node [style=none] (35) at (0, 0.5) {$\eta$};
		\node [style=none] (37) at (-0.25, 0.75) {};
		\node [style=none] (38) at (-0.25, 0.25) {};
		\node [style=none] (39) at (0.25, 0.75) {};
		\node [style=none] (40) at (0.25, 0.25) {};
		\node [style=none] (41) at (-0.25, 0.5) {};
		\node [style=none] (42) at (0.25, 0.5) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (0, -0.5) {$\mu$};
		\node [style=none] (45) at (-0.25, -0.25) {};
		\node [style=none] (46) at (-0.25, -0.75) {};
		\node [style=none] (47) at (0.25, -0.25) {};
		\node [style=none] (48) at (0.25, -0.75) {};
		\node [style=none] (49) at (-0.25, -0.5) {};
		\node [style=none] (50) at (0.25, -0.5) {};
		\node [style=none] (51) at (1, -0.5) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (1.25, 0.5) {};
		\node [style=none] (58) at (1.25, -0.5) {};
		\node [style=none] (59) at (2.75, 0) {};
		\node [style=none] (60) at (2.75, 2) {};
		\node [style=none] (61) at (3.25, 2) {};
		\node [style=none] (62) at (3.25, -2) {};
		\node [style=none] (63) at (2.75, -2) {};
		\node [style=none] (64) at (1.75, -3.5) {};
		\node [style=none] (65) at (1.75, -4.5) {};
		\node [style=none] (66) at (1.25, -3) {};
		\node [style=none] (67) at (1.25, -5) {};
		\node [style=none] (68) at (1.75, -4) {};
		\node [style=none] (69) at (1.25, -3.5) {};
		\node [style=none] (70) at (1.25, -4.5) {};
		\node [style=none] (71) at (2.75, -4) {};
		\node [style=none] (72) at (0.25, -3) {};
		\node [style=none] (73) at (1, -4.5) {};
		\node [style=none] (74) at (0.25, -4) {};
		\node [style=none] (75) at (0.25, -5) {};
		\node [style=none] (76) at (-0.25, -3.5) {};
		\node [style=none] (77) at (-0.25, -5.5) {};
		\node [style=none] (78) at (0.25, -4.5) {};
		\node [style=none] (79) at (-0.25, -4) {};
		\node [style=none] (80) at (-0.25, -5) {};
		\node [style=none] (81) at (0.5, -4.5) {};
		\node [style=none] (82) at (-1, -3.5) {};
		\node [style=none] (83) at (-1, -4.5) {};
		\node [style=none] (84) at (-1, -4) {};
		\node [style=none] (85) at (-0.5, -4) {};
		\node [style=none] (86) at (-1.5, -4) {};
		\node [style=none] (87) at (-2, -5) {};
		\node [style=none] (88) at (-2, -3) {};
		\node [style=none] (90) at (-2.75, 2) {};
		\node [style=none] (91) at (-3.25, 2) {};
		\node [style=none] (92) at (-3.25, -2) {};
		\node [style=none] (93) at (-2.75, -2) {};
		\node [style=none] (94) at (3.75, -2) {$A \times B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (30.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (34.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (50.center) to (51.center);
		\draw (33.center) to (49.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (59.center);
		\draw (43.center) to (57.center);
		\draw (51.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (73.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (82.center);
		\draw (83.center) to (86.center);
		\draw (87.center) to (80.center);
		\draw (88.center) to (72.center);
		\draw [in=180, out=0] (72.center) to (69.center);
		\draw (73.center) to (70.center);
		\draw (85.center) to (79.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-tensor-objects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (2, -0.5) {};
		\node [style=none] (46) at (1.5, 1) {};
		\node [style=none] (47) at (1.5, -1) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=none] (51) at (1.5, -0.5) {};
		\node [style=none] (52) at (1, -0.75) {};
		\node [style=none] (53) at (0, 0.75) {$\Functor{F}$};
		\node [style=none] (54) at (-0.5, 1.25) {};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (56) at (0.5, 0.25) {};
		\node [style=none] (57) at (0.5, 1.25) {};
		\node [style=none] (58) at (-0.5, 0.75) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (60) at (-0.75, 0.75) {};
		\node [style=none] (61) at (0, -0.75) {$\Functor{G}$};
		\node [style=none] (62) at (-0.5, -0.25) {};
		\node [style=none] (63) at (-0.5, -1.25) {};
		\node [style=none] (64) at (0.5, -1.25) {};
		\node [style=none] (65) at (0.5, -0.25) {};
		\node [style=none] (66) at (-0.5, -0.75) {};
		\node [style=none] (67) at (0.5, -0.75) {};
		\node [style=none] (68) at (-0.75, -0.75) {};
		\node [style=none] (69) at (3, 0) {$\TensorM$};
		\node [style=none] (70) at (2.75, 0) {};
		\node [style=none] (71) at (3.25, 0) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (74) at (5, 0) {$\CatM$};
		\node [style=none] (75) at (-2.75, 0) {};
		\node [style=none] (76) at (-2, 0.5) {};
		\node [style=none] (77) at (-2, -0.5) {};
		\node [style=none] (78) at (-1.5, 1) {};
		\node [style=none] (79) at (-1.5, -1) {};
		\node [style=none] (80) at (-2, 0) {};
		\node [style=none] (81) at (-1.5, 0.5) {};
		\node [style=none] (82) at (-1, 0.75) {};
		\node [style=none] (83) at (-1.5, -0.5) {};
		\node [style=none] (84) at (-1, -0.75) {};
		\node [style=none] (85) at (-4, 0) {$\CatM^{n+m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (43.center) to (48.center);
		\draw [in=0, out=165] (49.center) to (50.center);
		\draw [in=0, out=-180] (51.center) to (52.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (59.center) to (50.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (68.center) to (66.center);
		\draw (67.center) to (52.center);
		\draw (43.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (75.center) to (80.center);
		\draw [in=180, out=15] (81.center) to (82.center);
		\draw [in=180, out=0] (83.center) to (84.center);
		\draw (82.center) to (60.center);
		\draw (84.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-unitl-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (-0.25, -1) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (-3.75, 0) {$\unitItM \TensorItM \Functor{F}$};
		\node [style=none] (41) at (2.25, -0.5) {$\Functor{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (39.center) to (32.center);
		\draw (37.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-unitl-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-0.75, 0.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (-0.25, -1) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (-0.25, 0.5) {};
		\node [style=none] (32) at (-0.25, -0.5) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0.5, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (-3.5, 0) {$\unitM \TensorM \Functor{F}(A)$};
		\node [style=none] (41) at (2.5, -0.5) {$\Functor{F}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (39.center) to (32.center);
		\draw (37.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/itm-unitr-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (28) at (-0.25, -1) {};
		\node [style=none] (29) at (-0.25, 1) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (-0.25, -0.5) {};
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=none] (38) at (1, -0.5) {};
		\node [style=none] (39) at (1.5, 0.5) {};
		\node [style=none] (40) at (-3.5, 0) {$\Functor{F}(A) \TensorM \unitM$};
		\node [style=none] (41) at (2.5, 0.5) {$\Functor{F}(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (33.center);
		\draw (33.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (39.center) to (32.center);
		\draw (37.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/motivating-examples-lemma-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-5.75, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-5.75, -1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-5.25, 0.25) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-9.25, 0) {$b_A$};
		\node [style=none] (12) at (-8.25, 0) {};
		\node [style=none] (13) at (-8.25, 0) {$=$};
		\node [style=none] (14) at (-7, 0.5) {$A^{**}$};
		\node [style=none] (15) at (-2.25, 0.5) {$A$};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (5.5, -1) {};
		\node [style=none] (18) at (8.25, -1) {};
		\node [style=none] (19) at (9.25, -1) {};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=none] (21) at (7.75, 0) {};
		\node [style=none] (22) at (5.5, 1) {};
		\node [style=none] (23) at (7.75, 1) {};
		\node [style=none] (24) at (6, -0.25) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=none] (26) at (7, -0.75) {};
		\node [style=none] (27) at (2, 0) {$b_A^{-1}$};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (3, 0) {$=$};
		\node [style=none] (30) at (4.25, -0.5) {$A$};
		\node [style=none] (31) at (9, -0.5) {$A^{**}$};
		\node [style=none] (32) at (-6.5, 1) {};
		\node [style=none] (33) at (-6.75, 1.25) {};
		\node [style=none] (34) at (-6.75, 0.75) {};
		\node [style=none] (35) at (4.75, -1) {};
		\node [style=none] (36) at (4.5, -0.75) {};
		\node [style=none] (37) at (4.5, -1.25) {};
		\node [style=none] (38) at (-2.5, 1) {};
		\node [style=none] (39) at (-2.75, 1.25) {};
		\node [style=none] (40) at (-2.75, 0.75) {};
		\node [style=none] (41) at (8.75, -1) {};
		\node [style=none] (42) at (8.5, -0.75) {};
		\node [style=none] (43) at (8.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=270, looseness=1.75] (4.center) to (6.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (1.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (9.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=1.75] (5.center) to (7.center);
		\draw (2.center) to (3.center);
		\draw [bend right=270, looseness=1.75] (20.center) to (22.center);
		\draw (20.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (17.center);
		\draw (25.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (23.center);
		\draw (18.center) to (19.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (38.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pack-adapter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (3.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pack-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -1) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (11.center);
		\draw (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pack-tensorc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0) {};
		\node [style=none] (1) at (4, 0.5) {};
		\node [style=none] (2) at (4, -0.5) {};
		\node [style=none] (3) at (3, 1.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (3, 0.75) {};
		\node [style=none] (8) at (2.5, 0.75) {};
		\node [style=none] (9) at (3, -0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {\objpack(A)};
		\node [style=none] (12) at (0, -0.75) {\objpack(B)};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-2, 0.25) {};
		\node [style=none] (17) at (2, 0.75) {};
		\node [style=none] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (21) at (2, -0.25) {};
		\node [style=none] (22) at (2, -1.25) {};
		\node [style=none] (23) at (-2, -0.25) {};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=none] (26) at (-2, -0.75) {};
		\node [style=none] (27) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (10.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pack-tensord.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3, 0.75) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {\objpack(X)};
		\node [style=none] (12) at (0, -0.75) {\objpack(Y)};
		\node [style=none] (13) at (-2, 1.25) {};
		\node [style=none] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (-2, -0.75) {};
		\node [style=none] (26) at (2, -0.75) {};
		\node [style=none] (27) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (26.center) to (27.center);
		\draw (10.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-preorder-base-case-Adapter-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {\objunpack(\ObjD{A})};
		\node [style=none] (14) at (-1.5, -0.75) {\objunpack(\ObjD{B})};
		\node [style=none] (15) at (-3.25, 1.25) {};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (-3.25, -0.25) {};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style=none] (26) at (-3.25, -0.75) {};
		\node [style=none] (27) at (0.25, -0.75) {};
		\node [style=none] (28) at (0.5, -0.75) {};
		\node [style=none] (63) at (1.5, 0.5) {};
		\node [style=none] (64) at (1.5, -0.5) {};
		\node [style=none] (65) at (1, 1.25) {};
		\node [style=none] (66) at (1, -1.25) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (1, -0.75) {};
		\node [style=none] (69) at (0.75, -0.75) {};
		\node [style=none] (70) at (1.5, 0) {};
		\node [style=none] (71) at (2.25, 0) {};
		\node [style=none] (72) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (11.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (12.center) to (26.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (67.center);
		\draw (21.center) to (72.center);
		\draw (28.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-preorder-composition-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73) at (-9.75, 0) {};
		\node [style=none] (74) at (-7.5, 0) {\objunpack(\ObjD{A})};
		\node [style=none] (75) at (-9.25, 0.5) {};
		\node [style=none] (76) at (-9.25, -0.5) {};
		\node [style=none] (77) at (-5.75, 0.5) {};
		\node [style=none] (78) at (-5.75, -0.5) {};
		\node [style=none] (79) at (-9.25, 0) {};
		\node [style=none] (80) at (-5.75, 0) {};
		\node [style=none] (81) at (-5.25, 0) {};
		\node [style=none] (82) at (-4.75, 0) {};
		\node [style=none] (83) at (-2.5, 0) {\objpack(\ObjD{B})};
		\node [style=none] (84) at (-4.25, 0.5) {};
		\node [style=none] (85) at (-4.25, -0.5) {};
		\node [style=none] (86) at (-0.75, 0.5) {};
		\node [style=none] (87) at (-0.75, -0.5) {};
		\node [style=none] (88) at (-4.25, 0) {};
		\node [style=none] (89) at (-0.75, 0) {};
		\node [style=none] (90) at (-0.25, 0) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (2.5, 0) {\objunpack(\ObjD{B})};
		\node [style=none] (93) at (0.75, 0.5) {};
		\node [style=none] (94) at (0.75, -0.5) {};
		\node [style=none] (95) at (4.25, 0.5) {};
		\node [style=none] (96) at (4.25, -0.5) {};
		\node [style=none] (97) at (0.75, 0) {};
		\node [style=none] (98) at (4.25, 0) {};
		\node [style=none] (99) at (4.75, 0) {};
		\node [style=none] (100) at (5.25, 0) {};
		\node [style=none] (101) at (7.5, 0) {\objpack(\ObjD{C})};
		\node [style=none] (102) at (5.75, 0.5) {};
		\node [style=none] (103) at (5.75, -0.5) {};
		\node [style=none] (104) at (9.25, 0.5) {};
		\node [style=none] (105) at (9.25, -0.5) {};
		\node [style=none] (106) at (5.75, 0) {};
		\node [style=none] (107) at (9.25, 0) {};
		\node [style=none] (108) at (9.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (73.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (82.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (91.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (100.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (81.center) to (82.center);
		\draw (90.center) to (91.center);
		\draw (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-preorder-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {$\objunpack(X_1)$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (-4.5, -0.25) {};
		\node [style=none] (10) at (-4.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-2.5, -0.75) {$\objunpack(X_2)$};
		\node [style=none] (14) at (-4.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.25, -0.75) {};
		\node [style=none] (17) at (-5, -0.75) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (4, 0.25) {};
		\node [style=none] (21) at (4, 1.25) {};
		\node [style=none] (22) at (2.25, 0.75) {$\objpack(Y_1)$};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (4, 0.75) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (0.25, 0.75) {};
		\node [style=none] (27) at (0.5, -0.25) {};
		\node [style=none] (28) at (0.5, -1.25) {};
		\node [style=none] (29) at (4, -1.25) {};
		\node [style=none] (30) at (4, -0.25) {};
		\node [style=none] (31) at (2.25, -0.75) {$\objpack(Y_2)$};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=none] (33) at (4, -0.75) {};
		\node [style=none] (34) at (4.5, -0.75) {};
		\node [style=none] (35) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (32.center);
		\draw (16.center) to (35.center);
		\draw (7.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof-preorder-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.5) {};
		\node [style=none] (1) at (-5.75, -0.5) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-3, 0) {$\objunpack(X_1 \TensorD X_2)$};
		\node [style=none] (5) at (-5.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (-6.25, 0) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (5, -0.5) {};
		\node [style=none] (21) at (5, 0.5) {};
		\node [style=none] (22) at (2.75, 0) {$\objpack(Y_1 \TensorD Y_2)$};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (23.center);
		\draw (7.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-normal-form-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=morphism] (13) at (-1, 0) {$\epsilon_1$};
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=none] (46) at (2.5, 1.5) {};
		\node [style=none] (47) at (0.5, 2.25) {};
		\node [style=none] (48) at (2.5, -0.75) {};
		\node [style=none] (49) at (0.5, -0.75) {};
		\node [style=morphism] (50) at (1.5, 1.5) {$\epsilon_2$};
		\node [style=none] (51) at (0.5, 0.75) {};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style=none] (53) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (13);
		\draw (5.center) to (4.center);
		\draw [in=180, out=15, looseness=1.25] (13) to (3.center);
		\draw [in=180, out=-15] (13) to (43.center);
		\draw (46.center) to (50);
		\draw (49.center) to (48.center);
		\draw [in=0, out=165] (50) to (47.center);
		\draw [in=0, out=-165] (50) to (51.center);
		\draw (53.center) to (52.center);
		\draw (1.center) to (47.center);
		\draw (3.center) to (51.center);
		\draw (43.center) to (49.center);
		\draw (5.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-6, -1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (-2, 0) {$\cp$};
		\node [style=morphism] (13) at (-5, 0) {$\epsilon_1$};
		\node [style=morphism] (14) at (1, 0) {$\epsilon_2$};
		\node [style=none] (15) at (5, 0) {$\ldots$};
		\node [style=none] (16) at (8, 1) {};
		\node [style=none] (17) at (10, 1) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (10, 0) {};
		\node [style=none] (20) at (8, -1) {};
		\node [style=none] (21) at (10, -1) {};
		\node [style=morphism] (22) at (9, 0) {$\epsilon_n$};
		\node [style=none] (23) at (4, 0) {$\cp$};
		\node [style=none] (24) at (6, 0) {$\cp$};
		\node [style=none] (25) at (-7, 1) {$X_1$};
		\node [style=none] (26) at (-7, 0) {$A_1$};
		\node [style=none] (27) at (-7, -1) {$Y_1$};
		\node [style=none] (28) at (-3, 1) {$X_1$};
		\node [style=none] (29) at (-3, 0) {$B_1$};
		\node [style=none] (30) at (-3, -1) {$Y_1$};
		\node [style=none] (31) at (-1, 1) {$X_2$};
		\node [style=none] (32) at (-1, 0) {$A_2$};
		\node [style=none] (33) at (-1, -1) {$Y_2$};
		\node [style=none] (34) at (3, 1) {$X_2$};
		\node [style=none] (35) at (3, 0) {$B_2$};
		\node [style=none] (36) at (3, -1) {$Y_2$};
		\node [style=none] (37) at (7, 1) {$X_n$};
		\node [style=none] (38) at (7, 0) {$A_n$};
		\node [style=none] (39) at (7, -1) {$Y_n$};
		\node [style=none] (40) at (11, 1) {$X_n$};
		\node [style=none] (41) at (11, 0) {$B_n$};
		\node [style=none] (42) at (11, -1) {$Y_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (13);
		\draw (13) to (3.center);
		\draw (5.center) to (4.center);
		\draw (10.center) to (11.center);
		\draw (8.center) to (14);
		\draw (14) to (9.center);
		\draw (6.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (22);
		\draw (22) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/equation-twist-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {$\bigadapter$};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (2.5, 0) {$\bigadapterInv$};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (0, 0) {$\MorD{\twist}$};
		\node [style=none] (42) at (-6.25, 0.25) {};
		\node [style=none] (43) at (-6.25, 1.25) {};
		\node [style=none] (44) at (-4.25, 1.25) {};
		\node [style=none] (45) at (-4.25, 0.25) {};
		\node [style=none] (46) at (-6.25, 0.75) {};
		\node [style=none] (47) at (-4.25, 0.75) {};
		\node [style=none] (48) at (-4, 0.75) {};
		\node [style=none] (49) at (-7, 0.75) {};
		\node [style=none] (50) at (-5.25, 0.75) {$\MorD{f}$};
		\node [style=none] (51) at (-6.25, -1.25) {};
		\node [style=none] (52) at (-6.25, -0.25) {};
		\node [style=none] (53) at (-4.25, -0.25) {};
		\node [style=none] (54) at (-4.25, -1.25) {};
		\node [style=none] (55) at (-6.25, -0.75) {};
		\node [style=none] (56) at (-4.25, -0.75) {};
		\node [style=none] (57) at (-4, -0.75) {};
		\node [style=none] (58) at (-7, -0.75) {};
		\node [style=none] (59) at (-5.25, -0.75) {$\MorD{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (11.center);
		\draw (0.center) to (29.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/equation-twist-natural-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-6.5, 1.5) {};
		\node [style=none] (4) at (-6.5, -1.5) {};
		\node [style=none] (5) at (-6, 0) {$\bigadapter$};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=none] (7) at (-6.5, 0.75) {};
		\node [style=none] (8) at (-7.5, 0.75) {};
		\node [style=none] (9) at (-6.5, -0.75) {};
		\node [style=none] (10) at (-7.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (2.5, 0) {$\bigadapterInv$};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (0, 0) {$\MorD{\twist}$};
		\node [style=none] (31) at (-4.75, 0) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-4.25, -0.5) {};
		\node [style=none] (34) at (-4.25, 0.5) {};
		\node [style=none] (35) at (-2.25, 0.5) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=none] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-4.5, 0) {};
		\node [style=none] (41) at (-3.25, 0) {$\MorD{f \TensorC g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (11.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (32.center);
		\draw (31.center) to (40.center);
		\draw (0.center) to (31.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/equation-twist-natural-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.75, -0.5) {};
		\node [style=none] (3) at (-4.75, 1.5) {};
		\node [style=none] (4) at (-4.75, -1.5) {};
		\node [style=none] (5) at (-4.25, 0) {$\bigadapter$};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none] (7) at (-4.75, 0.75) {};
		\node [style=none] (8) at (-5.75, 0.75) {};
		\node [style=none] (9) at (-4.75, -0.75) {};
		\node [style=none] (10) at (-5.75, -0.75) {};
		\node [style=none] (11) at (3.25, 0) {};
		\node [style=none] (12) at (3.75, 0.5) {};
		\node [style=none] (13) at (3.75, -0.5) {};
		\node [style=none] (14) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, -1.5) {};
		\node [style=none] (16) at (4.25, 0) {$\bigadapterInv$};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (4.75, 0.75) {};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=none] (21) at (5.75, -0.75) {};
		\node [style=none] (32) at (3, 0) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (0.5, 0.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (2.5, 0) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (0.25, 0) {};
		\node [style=none] (41) at (1.5, 0) {$\MorD{g \TensorC f}$};
		\node [style=none] (42) at (-2.5, -0.5) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (-0.5, 0.5) {};
		\node [style=none] (45) at (-0.5, -0.5) {};
		\node [style=none] (46) at (-2.5, 0) {};
		\node [style=none] (47) at (-0.5, 0) {};
		\node [style=none] (48) at (-0.25, 0) {};
		\node [style=none] (49) at (-2.75, 0) {};
		\node [style=none] (50) at (-1.5, 0) {$\MorD{\twist}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (40.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (32.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (32.center) to (11.center);
		\draw (0.center) to (49.center);
		\draw (48.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/equation-twist-natural-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 1.5) {};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=none] (5) at (-3.75, 0) {$\bigadapter$};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-5.25, 0.75) {};
		\node [style=none] (9) at (-4.25, -0.75) {};
		\node [style=none] (10) at (-5.25, -0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=none] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (1.75, 0) {$\bigadapterInv$};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (3.25, 0.75) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (42) at (-2, -0.5) {};
		\node [style=none] (43) at (-2, 0.5) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (0, -0.5) {};
		\node [style=none] (46) at (-2, 0) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0.25, 0) {};
		\node [style=none] (49) at (-2.25, 0) {};
		\node [style=none] (50) at (-1, 0) {$\MorD{\twist}$};
		\node [style=none] (51) at (3.5, 0.25) {};
		\node [style=none] (52) at (3.5, 1.25) {};
		\node [style=none] (53) at (5.5, 1.25) {};
		\node [style=none] (54) at (5.5, 0.25) {};
		\node [style=none] (55) at (3.5, 0.75) {};
		\node [style=none] (56) at (5.5, 0.75) {};
		\node [style=none] (57) at (6, 0.75) {};
		\node [style=none] (58) at (3.25, 0.75) {};
		\node [style=none] (59) at (4.5, 0.75) {$\MorD{g}$};
		\node [style=none] (60) at (3.5, -1.25) {};
		\node [style=none] (61) at (3.5, -0.25) {};
		\node [style=none] (62) at (5.5, -0.25) {};
		\node [style=none] (63) at (5.5, -1.25) {};
		\node [style=none] (64) at (3.5, -0.75) {};
		\node [style=none] (65) at (5.5, -0.75) {};
		\node [style=none] (66) at (6, -0.75) {};
		\node [style=none] (67) at (3.25, -0.75) {};
		\node [style=none] (68) at (4.5, -0.75) {$\MorD{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (0.center) to (49.center);
		\draw (48.center) to (11.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (67.center) to (64.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/equation-twist-xunit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$\MorD{\twist}$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (45) at (-4.25, 0.5) {};
		\node [style=none] (46) at (-4.25, -0.5) {};
		\node [style=none] (47) at (-2.25, -0.5) {};
		\node [style=none] (48) at (-2.25, 0.5) {};
		\node [style=none] (49) at (-4.25, 0) {};
		\node [style=none] (50) at (-2.25, 0) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-4.5, 0) {};
		\node [style=none] (53) at (-3.25, 0) {$\MorD{\unitl^{-1}}$};
		\node [style=none] (54) at (-4.75, 0) {};
		\node [style=none] (55) at (2.25, 0.5) {};
		\node [style=none] (56) at (2.25, -0.5) {};
		\node [style=none] (57) at (4.25, -0.5) {};
		\node [style=none] (58) at (4.25, 0.5) {};
		\node [style=none] (59) at (2.25, 0) {};
		\node [style=none] (60) at (4.25, 0) {};
		\node [style=none] (61) at (4.5, 0) {};
		\node [style=none] (62) at (2, 0) {};
		\node [style=none] (63) at (3.25, 0) {$\MorD{\unitr}$};
		\node [style=none] (64) at (1.75, 0) {};
		\node [style=none] (65) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (20.center);
		\draw (9.center) to (7.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (52.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (54.center) to (52.center);
		\draw (51.center) to (9.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (62.center) to (59.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (65.center);
		\draw (64.center) to (62.center);
		\draw (20.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/s-twist-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-1, 0.5) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (1.25, 0) {};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (0, 0) {$\MorD{\twist}$};
		\node [style=none] (45) at (-1.5, 0) {};
		\node [style=none] (46) at (-2, 0.5) {};
		\node [style=none] (47) at (-2, -0.5) {};
		\node [style=none] (48) at (-3, 1.5) {};
		\node [style=none] (49) at (-3, -1.5) {};
		\node [style=none] (50) at (-2.5, 0) {$\bigadapter$};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-3, 0.75) {};
		\node [style=none] (53) at (-3.5, 0.75) {};
		\node [style=none] (54) at (-3, -0.75) {};
		\node [style=none] (55) at (-3.5, -0.75) {};
		\node [style=none] (56) at (1.5, 0) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (2, -0.5) {};
		\node [style=none] (59) at (3, 1.5) {};
		\node [style=none] (60) at (3, -1.5) {};
		\node [style=none] (61) at (2.5, 0) {$\bigadapterInv$};
		\node [style=none] (62) at (2, 0) {};
		\node [style=none] (63) at (3, 0.75) {};
		\node [style=none] (64) at (3.25, 0.75) {};
		\node [style=none] (65) at (3, -0.75) {};
		\node [style=none] (66) at (3.25, -0.75) {};
		\node [style=none] (68) at (-3.75, 0.75) {};
		\node [style=none] (69) at (-6, 0.25) {};
		\node [style=none] (70) at (-6, 1.25) {};
		\node [style=none] (71) at (-4, 1.25) {};
		\node [style=none] (72) at (-4, 0.25) {};
		\node [style=none] (73) at (-6, 0.75) {};
		\node [style=none] (74) at (-4, 0.75) {};
		\node [style=none] (75) at (-3.75, 0.75) {};
		\node [style=none] (76) at (-6.75, 0.75) {};
		\node [style=none] (77) at (-5, 0.75) {$\epsilon^{-1}_X$};
		\node [style=none] (78) at (-3.75, -0.75) {};
		\node [style=none] (79) at (-6, -1.25) {};
		\node [style=none] (80) at (-6, -0.25) {};
		\node [style=none] (81) at (-4, -0.25) {};
		\node [style=none] (82) at (-4, -1.25) {};
		\node [style=none] (83) at (-6, -0.75) {};
		\node [style=none] (84) at (-4, -0.75) {};
		\node [style=none] (85) at (-3.75, -0.75) {};
		\node [style=none] (86) at (-6.75, -0.75) {};
		\node [style=none] (87) at (-5, -0.75) {$\epsilon^{-1}_Y$};
		\node [style=none] (88) at (3.5, 0.75) {};
		\node [style=none] (89) at (3.5, -0.75) {};
		\node [style=none] (90) at (3.75, 0.75) {};
		\node [style=none] (91) at (6, 0.25) {};
		\node [style=none] (92) at (6, 1.25) {};
		\node [style=none] (93) at (4, 1.25) {};
		\node [style=none] (94) at (4, 0.25) {};
		\node [style=none] (95) at (6, 0.75) {};
		\node [style=none] (96) at (4, 0.75) {};
		\node [style=none] (97) at (3.75, 0.75) {};
		\node [style=none] (98) at (6.75, 0.75) {};
		\node [style=none] (99) at (5, 0.75) {$\epsilon_Y$};
		\node [style=none] (100) at (3.75, -0.75) {};
		\node [style=none] (101) at (6, -1.25) {};
		\node [style=none] (102) at (6, -0.25) {};
		\node [style=none] (103) at (4, -0.25) {};
		\node [style=none] (104) at (4, -1.25) {};
		\node [style=none] (105) at (6, -0.75) {};
		\node [style=none] (106) at (4, -0.75) {};
		\node [style=none] (107) at (3.75, -0.75) {};
		\node [style=none] (108) at (6.75, -0.75) {};
		\node [style=none] (109) at (5, -0.75) {$\epsilon_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (43.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (56.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (42.center) to (56.center);
		\draw (45.center) to (43.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (76.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (86.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (55.center);
		\draw (75.center) to (53.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (98.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (108.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (89.center);
		\draw (97.center) to (88.center);
		\draw (64.center) to (88.center);
		\draw (66.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/s-twist-xunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$\MorD{\twist}$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (-3, 1.5) {};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-2.5, 0) {$\bigadapter$};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (3, 1.5) {};
		\node [style=none] (24) at (3, -1.5) {};
		\node [style=none] (25) at (2.5, 0) {$\bigadapterInv$};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3.5, 0.75) {};
		\node [style=none] (29) at (3, -0.75) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (31) at (4.5, 1.75) {};
		\node [style=none] (32) at (4.5, -0.25) {};
		\node [style=none] (33) at (5, 0.75) {$\adapterInv$};
		\node [style=none] (34) at (4.5, 0.75) {};
		\node [style=none] (35) at (3.5, 0.75) {};
		\node [style=none] (36) at (5.75, 0.75) {};
		\node [style=none] (37) at (-4.5, 0.25) {};
		\node [style=none] (38) at (-4.5, -1.75) {};
		\node [style=none] (39) at (-5, -0.75) {$\adapter$};
		\node [style=none] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-3.5, -0.75) {};
		\node [style=none] (42) at (-5.75, -0.75) {};
		\node [style=none] (43) at (-6.5, 0.75) {};
		\node [style=none] (44) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (9.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (6.center) to (20.center);
		\draw (9.center) to (7.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (31.center);
		\draw (32.center) to (36.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (37.center);
		\draw (38.center) to (42.center);
		\draw (43.center) to (17.center);
		\draw (30.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc/strictified-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style=none] (5) at (-2.5, 0) {$\bigadapter$};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (9) at (-3, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, -1.5) {};
		\node [style=none] (16) at (2.5, 0) {$\bigadapterInv$};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (-1.25, 0) {};
		\node [style=none] (30) at (0, 0) {$\MorD{\twist}$};
		\node [style=none] (31) at (-4, 0.75) {};
		\node [style=none] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-4, -0.75) {};
		\node [style=none] (34) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (6.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (11.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (29.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (11.center);
		\draw (0.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Adapter-naturality.tikz <==
\begin{tikzpicture}[node distance=3.5cm]
  \node (A) []           {$\FunF(A) \TensorD \FunF(B)$};
  \node (B) [right of=A] {$\FunF(A \TensorC B)$};
  \node (C) [below of=B] {$\FunF(A' \TensorC B')$};
  \node (D) [left  of=C] {$\FunF(A') \TensorD \FunF(B')$};

  \draw [->,thick] (B) to [] node[above] {$\AdapterInv_{A,B}$}          (A);
  \draw [->,thick] (B) to [] node[right] {$\FunF(f \TensorC g)$}        (C);
  \draw [->,thick] (D) to [] node[below] {$\Adapter_{A,B}$}             (C);
  \draw [->,thick] (A) to [] node[left ] {$\FunF(f) \TensorD \FunF(g)$} (D);
\end{tikzpicture}


==> tikz/equivalence-naturality-epsilon.tikz <==
\begin{tikzpicture}[node distance=2cm]
  \node (A) []           {$\FunF(\FunG(A))$};
  \node (B) [right of=A] {$A$};
  \node (C) [below of=B] {$B$};
  \node (D) [below of=A] {$\FunF(\FunG(B))$};

  \draw [->,thick] (A) to [] node[left] {$\FunF(\FunG(f))$} (D);

  \draw [->,thick] (A) to [] node[above] {$\epsilon_A$} (B);
  \draw [->,thick] (B) to [] node[right] {$f$} (C);
  \draw [->,thick] (D) to [] node[below] {$\epsilon_B$} (C);
\end{tikzpicture}


==> tikz/equivalence-naturality-eta.tikz <==
\begin{tikzpicture}[node distance=2cm]
  \node (A) []           {$A$};
  \node (B) [right of=A] {$\FunG(\FunF(A))$};
  \node (C) [below of=B] {$\FunG(\FunF(B))$};
  \node (D) [below of=A] {$B$};

  \draw [->,thick] (A) to [] node[left] {$f$} (D);

  \draw [->,thick] (A) to [] node[above] {$\eta_A$} (B);
  \draw [->,thick] (B) to [] node[right] {$\FunG(\FunF(f))$} (C);
  \draw [->,thick] (D) to [] node[below] {$\eta_B$} (C);
\end{tikzpicture}


==> tikz/monoidal-hexagon.tikz <==
\begin{tikzpicture}[node distance=2cm, baseline=(current  bounding  box.center)]
  \node (A) [] {$(F(A) \bullet F(B)) \bullet F(C)$};
  \node (B) [right of=A,xshift=3cm] {$F(A) \bullet (F(B) \bullet F(C))$};
  \node (C) [below of=B] {$F(A) \bullet F(B \otimes C)$};
  \node (D) [below of=C] {$F(A \otimes (B \otimes C))$};

  \node (F) [below of=A] {$F(A \otimes B) \bullet F(C)$};
  \node (E) [below of=F] {$F((A \otimes B) \otimes C)$};

  \draw [->,thick] (B) to [] node[above] {$\assoc_\cat{D}$} (A);
  \draw [->,thick] (B) to [] node[right] {$\id_{F(A)} \bullet \Phi_{B,C}$} (C);
  \draw [->,thick] (C) to [] node[right] {$\Phi_{A,B \otimes C}$} (D);

  \draw [->,thick] (A) to [] node[left] {$\Phi_{A,B} \bullet \id_{F(C)}$} (F);
  \draw [->,thick] (F) to [] node[left] {$\Phi_{A \otimes B, C}$} (E);
  \draw [->,thick] (D) to [] node[below] {$F(\assoc_\cat{C})$} (E);
\end{tikzpicture}


==> tikz/monoidal-natural-transformation.tikz <==
\begin{tikzpicture}[node distance=3.5cm]
  \node (A) [] {$F(X) \bullet F(Y)$};
  \node (B) [right of=A] {$G(X) \bullet G(Y)$};
  \node (C) [below of=B] {$G(X \otimes Y)$};
  \node (D) [left  of=C] {$F(X \otimes Y)$};

  \draw [->,thick] (A) to [] node[above] {$\alpha_X \bullet \alpha_Y$} (B);
  \draw [->,thick] (B) to [] node[right] {$\Gamma_{X,Y}$} (C);
  \draw [->,thick] (D) to [] node[below] {$\alpha_{X \otimes Y}$} (C);
  \draw [->,thick] (A) to [] node[left ] {$\Phi_{X,Y}$} (D);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[node distance=3.5cm]
  \node (A) []           {$\unit_\cat{C}$};
  \node (B) [right of=A] {};
  \node (C) [below of=B] {$G(\unit_\cat{C})$};
  \node (D) [left  of=C] {$F(\unit_\cat{C})$};

  \draw [->,thick] (A) to [] node[above right] {$\gamma$} (C);
  \draw [->,thick] (A) to [] node[left] {$\phi$} (D);
  \draw [->,thick] (D) to [] node[below] {$\alpha_{\unit_\cat{D}}$} (C);
\end{tikzpicture}


==> tikz/monoidal-squares-1.tikz <==
\begin{tikzpicture}[node distance=3.5cm]
  \node (A) [] {$F(A) \bullet \unit_\cat{D}$};
  \node (B) [right of=A] {$F(A) \bullet F(\unit_\cat{C})$};
  \node (C) [below of=B] {$F(A \otimes \unit_\cat{C})$};
  \node (D) [left  of=C] {$F(A)$};

  \draw [->,thick] (A) to [] node[above] {$\id_{F(A)} \bullet \phi$} (B);
  \draw [->,thick] (B) to [] node[right] {$\Phi_{A, \unit_\cat{C}}$} (C);
  \draw [->,thick] (C) to [] node[below] {$F(\rho_\cat{C})$} (D);
  \draw [->,thick] (A) to [] node[left ] {$\rho_{\cat{D}}$} (D);
\end{tikzpicture}


==> tikz/monoidal-squares-2.tikz <==
\begin{tikzpicture}[node distance=3.5cm]
  %\node (A) [] {$F(A) \bullet \unit_\cat{D}$};
  %\node (B) [right of=A] {$F(A) \bullet F(\unit_\cat{C})$};
  %\node (C) [below of=B] {$F(A \otimes \unit_\cat{C})$};
  %\node (D) [left  of=C] {$F(A)$};

  \node (A) []           {$\unit_\cat{D} \bullet F(B)$};
  \node (B) [right of=A] {$F(\unit_\cat{C}) \bullet F(B)$};
  \node (C) [below of=B] {$F(\unit_\cat{C} \otimes B)$};
  \node (D) [left  of=C] {$F(B)$};

  \draw [->,thick] (A) to [] node[above] {$\phi \bullet \id_{F(B)}$} (B);
  \draw [->,thick] (B) to [] node[right] {$\Phi_{\unit_\cat{C}, B}$} (C);
  \draw [->,thick] (C) to [] node[below] {$F(\lambda_\cat{C})$} (D);
  \draw [->,thick] (A) to [] node[left ] {$\lambda_\cat{D}$} (D);
\end{tikzpicture}


==> tikz/monoidal-squares.tikz <==
\begin{tikzpicture}[node distance=3.25cm, baseline=(current  bounding  box.center)]
  \node (A) [] {$F(A) \bullet \unit_\cat{D}$};
  \node (B) [right of=A] {$F(A) \bullet F(\unit_\cat{C})$};
  \node (C) [below of=B] {$F(A \otimes \unit_\cat{C})$};
  \node (D) [left  of=C] {$F(A)$};

  \draw [->,thick] (A) to [] node[above] {$\id_{F(A)} \bullet \phi$} (B);
  \draw [->,thick] (B) to [] node[right] {$\Phi_{A, \unit_\cat{C}}$} (C);
  \draw [->,thick] (C) to [] node[below] {$F(\rho_\cat{C})$} (D);
  \draw [->,thick] (A) to [] node[left ] {$\rho_{\cat{D}}$} (D);
\end{tikzpicture}
\enspace
\begin{tikzpicture}[node distance=3.25cm, baseline=(current  bounding  box.center)]
  %\node (A) [] {$F(A) \bullet \unit_\cat{D}$};
  %\node (B) [right of=A] {$F(A) \bullet F(\unit_\cat{C})$};
  %\node (C) [below of=B] {$F(A \otimes \unit_\cat{C})$};
  %\node (D) [left  of=C] {$F(A)$};

  \node (A) []           {$\unit_\cat{D} \bullet F(B)$};
  \node (B) [right of=A] {$F(\unit_\cat{C}) \bullet F(B)$};
  \node (C) [below of=B] {$F(\unit_\cat{C} \otimes B)$};
  \node (D) [left  of=C] {$F(B)$};

  \draw [->,thick] (A) to [] node[above] {$\phi \bullet \id_{F(B)}$} (B);
  \draw [->,thick] (B) to [] node[right] {$\Phi_{\unit_\cat{C}, B}$} (C);
  \draw [->,thick] (C) to [] node[below] {$F(\lambda_\cat{C})$} (D);
  \draw [->,thick] (A) to [] node[left ] {$\lambda_\cat{D}$} (D);
\end{tikzpicture}

